ConlangCrafter: Constructing Languages with a Multi-Hop LLM Pipeline

Constructed languages (conlangs) such as Esperanto and Quenya have played diverse roles in art, philosophy, and international communication. Meanwhile, foundation models have revolutionized creative generation in text, images, and beyond. In this work, we leverage modern LLMs as computational creativity aids for end-to-end conlang creation. We introduce ConlangCrafter, a multi-hop pipeline that decomposes language design into modular stages -- phonology, morphology, syntax, lexicon generation, and translation. At each stage, our method leverages LLMs' metalinguistic reasoning capabilities, injecting randomness to encourage diversity and leveraging self-refinement feedback to encourage consistency in the emerging language description. We construct a novel, scalable evaluation framework for this task, evaluating metrics measuring consistency and typological diversity. Automatic and manual evaluations demonstrate ConlangCrafter's ability to produce coherent and varied conlangs without human linguistic expertise.

==> prompts/evaluation/diversity_medium.txt <==
Please analyze the following documentation for the constructed language "\{your\_language\_name\}" and return the typological analysis as a JSON object.



A hypothetical language has the following phonology:

=== START ===

\{phonology\}

=== END ===



It has the following grammar:



=== START ===

\{grammar\}

=== END ===



It has the following lexicon:



=== START ===

\{lexicon\}

=== END ===





\#\# JSON Schema to Populate



\{

  "language\_name": "\{your\_language\_name\}",

  "analysis\_timestamp\_utc": "\{current\_utc\_iso\_timestamp\}",

  "typology": \{

    "wals\_81A\_svo\_order": \{

      "value": "SVO | SOV | VSO | VOS | OVS | OSV | No Dominant Order | null",

      "confidence": "High | Medium | Low"

    \},

    "wals\_85A\_adpositions": \{

      "value": "Prepositions | Postpositions | Inpositions | No Adpositions | null",

      "confidence": "High | Medium | Low"

    \},

    "wals\_87A\_adjective\_noun": \{

      "value": "Adjective-Noun | Noun-Adjective | null",

      "confidence": "High | Medium | Low"

    \},

    "wals\_20A\_fusion": \{

      "value": "Isolating | Agglutinative | Fusional | null",

      "confidence": "High | Medium | Low"

    \},

    "wals\_26A\_affixation": \{

      "value": "Strongly Suffixing | Weakly Suffixing | Equal Prefixing/Suffixing | Weakly Prefixing | Strongly Prefixing | null",

      "confidence": "High | Medium | Low"

    \},

    "wals\_13A\_tone": \{

      "value": "Tonal | Non-tonal | null",

      "confidence": "High | Medium | Low"

    \},

    "wals\_30A\_gender\_count": \{

      "value": "None | Two | Three | Four | Five or more | null",

      "confidence": "High | Medium | Low"

    \},

    "wals\_49A\_case\_count": \{

      "value": "None (0-1) | Minimal (2-3) | Moderate (4-5) | Extensive (6+) | null",

      "confidence": "High | Medium | Low"

    \},

    "wals\_alignment": \{

      "value": "Accusative | Ergative | Active-Stative | Split | null",

      "confidence": "High | Medium | Low"

    \},

    "wals\_87B\_relative\_clause\_order": \{

      "value": "Head-initial | Head-final | Mixed | null",

      "confidence": "High | Medium | Low"

    \},

    "wals\_genitive\_order": \{

      "value": "Genitive-Noun | Noun-Genitive | null",

      "confidence": "High | Medium | Low"

    \},

    "wals\_question\_marking": \{

      "value": "Intonation | Particle | Morphological | Inversion | null",

      "confidence": "High | Medium | Low"

    \},

    "phoneme\_inventory": \{

      "vowels": "Small ($\leq$5) | Medium (6–8) | Large ($\geq$9) | null",

      "consonants": "Small ($\leq$20) | Medium (21–35) | Large ($\geq$36) | null",

      "confidence": "High | Medium | Low"

    \},

    "valence\_morphology": \{

      "causative": "Yes | No | null",

      "passive": "Yes | No | null",

      "applicative": "Yes | No | null"

    \},

    "numeral\_classifiers": \{

      "value": "Classifier language | Non-classifier | null",

      "confidence": "High | Medium | Low"

    \}

  \}

\}



==> prompts/evaluation/translation_consistency.txt <==
You are a senior linguist specializing in constructed languages. Your task is to check the internal consistency of a single translated sentence from a conlang, examining how well the translation aligns with the given phonology, grammar, and lexicon.



1. Carefully read the three language sections (PHONOLOGY, GRAMMAR, LEXICON).

2. Examine the provided sentence translation, including the conlang sentence, gloss, and claimed new words/grammar rules.

3. Identify every inconsistency, error, or mismatch you can find in this specific translation (for example: phonotactic violations, grammatical rule violations, lexicon mismatches, gloss errors, etc.).

   Only account for linguistic errors, not formatting or stylistic errors.

4. For each issue, decide how serious it is:

   • minor – cosmetic problems that don't affect comprehension or linguistic accuracy

   • moderate – noticeable errors that affect clarity or violate established rules but don't break the translation entirely

   • major – serious violations that make the translation incorrect or incomprehensible given the language system

5. Produce your answer ONLY in the JSON format specified below. No additional keys, no comments, no markdown fences.



Required output JSON format:

\{

  "inconsistencies": [

    \{

      "area": "string (Phonology | Grammar | Lexicon | Translation | Gloss | Cross-domain)",

      "description": "string (describe what is inconsistent)",

      "severity": "string (minor | moderate | major)"

    \}

    … (0 or more items)

  ],

  "final\_verdict": "string (consistent | mostly consistent | inconsistent)"

\}



Guidelines for the final verdict:

• If no inconsistencies are found, return "consistent".

• If only minor issues are found, or one moderate issue, return "mostly consistent".

• If any major issue, or multiple moderate issues are found, return "inconsistent".



===  LANGUAGE DATA STARTS  ===



Phonology:

=== START ===

\{phonology\}

=== END ===



Grammar:

=== START ===

\{grammar\}

=== END ===



Lexicon:

=== START ===

\{lexicon\}

=== END ===



===  TRANSLATION TO EVALUATE  ===



English sentence: \{english\_sentence\}



Conlang translation: \{conlang\_sentence\}



Gloss: \{gloss\}



New words claimed: \{new\_words\}



New grammar rules claimed: \{new\_grammar\_rules\}



==> prompts/full_pipeline.txt <==
Create a conlang (constructed language). Include a description of its phonology, grammar (morphology and syntax), and lexicon. Use the following format:



\# Phonology



\#\# Consonants



(IPA chart of consonants, as markdown table)



\#\# Vowels



(IPA chart of vowels, as markdown table)



\#\# Phonotactics



(Brief, single-paragraph explanation)



\#\# Suprasegmentals



(Brief, single-paragraph explanation)



\#\# Word Shapes and Lexical Statistics



(description here)



\# Grammar



\#\# Morphology



(morphological information here in markdown format)



\#\# Syntax



(syntactic information here)



\# Lexicon



(list of at least 100 lexical items in the language in a csv format)



\# Corpus



give translations and interlinear glosses for the following 10 sentences. Invent new words or grammar rules, if needed, for each sentence.

Provide a gloss line: break down the conlang sentence word by word, showing morphemes and their grammatical functions using standard linguistic abbreviations (e.g., FUT, SBJ, OBJ, ACC, etc.). The gloss should use English abbreviations and morpheme breakdowns, NOT the conlang words.



1. The big dog is sleeping.

2. Where is my book?

3. She will give him water.

4. This child walked to that house yesterday

5. Are you hungry?

6. Give me the red bird!

7. The woman and the man are talking.

8. I do not see three cats.

9. There is a black mountain.

10. The two children played in the garden.





Return the translation results in JSON format:



\{\{

    "sentences": [

        \{\{

            "english\_sentence": "<original English sentence 1>",

            "conlang\_sentence": "<sentence in the constructed language>",

            "gloss": "<word-by-word breakdown with morphemes and grammatical functions>",

            "new\_words": [\{\{"<new\_word>": "<english\_translation>"\}\}],

            "new\_grammar\_rules": [\{\{"rule": "<description\_of\_new\_rule>", "justification": "<explanation\_of\_why\_needed\_and\_consistency>"\}\}]

        \}\},

        \{\{

            "english\_sentence": "<original English sentence 2>",

            "conlang\_sentence": "<sentence in the constructed language>",

            "gloss": "<word-by-word breakdown with morphemes and grammatical functions>",

            "new\_words": [\{\{"<new\_word>": "<english\_translation>"\}\}],

            "new\_grammar\_rules": [\{\{"rule": "<description\_of\_new\_rule>", "justification": "<explanation\_of\_why\_needed\_and\_consistency>"\}\}]

        \}\}

    ]

\}\}



==> prompts/grammar/gram_step1_checklist.txt <==
I am designing a hypothetical language's grammar (morphology and syntax). Provide me with \{n\_questions\} sliders with scales from 1 to \{scale\_size\}, and/or multiple-choice questions with \{n\_answers\} possible answers (numbered 1-\{scale\_size\}), to determine the most important typological features to construct this language's grammar (morphology and syntax). There should be \{n\_questions\} of them total (counting sliders and multiple-choice questions together).

Provide no additional explanation or discussion.

==> prompts/grammar/gram_step2_summary.txt <==
I am designing a hypothetical language’s grammar (morphology and syntax).



Consider the following checklist:

== START CHECKLIST ==

\{checklist\}

== END CHECKLIST ==



Use values \{values\} for those respectively.

It should also obey the following constraint(s); if these contradict the above, these take priority:

\{custom\}



The language has the following phonology:



=== START ===

\{phonology\}

=== END ===



Now write a summary of its grammar (morphology and syntax).

Make sure there are a couple of aspects that are unusual, creative, interesting, or surprising, while still obeying the constraints from above.



For any statement, include examples with interlinear glosses and English translations. When possible, use words/roots from the list above in examples. Examples should be provided right next to the statements that they illustrate (not all at the end).



Format your output as follows. Give no additional explanation or discussion.



\# Grammar



\#\# Morphology



(summary of morphology here)



\#\# Syntax



(summary of syntax here)

==> prompts/grammar/gram_step3_expand.txt <==
A hypothetical language has the following phonology:



=== START ===

\{phonology\}

=== END ===



Here is a summary of its grammar (morphology and syntax):



=== START ===

\{grammar\}

=== END ===



Write expanded grammar sections including important points that are missing above, that would be needed to understand or use the language.

Make sure there are a couple of aspects that are unusual, creative, interesting, or surprising, while still obeying the constraints from above.

It should also obey the following constraint(s); if these contradict the above, these take priority:

\{custom\}



For any statement, include examples with interlinear glosses and English translations. When possible, use words/roots from the list above in examples. Examples should be provided right next to the statements that they illustrate (not all at the end).

==> prompts/grammar/merge_sections.txt <==
Combine the summaries below together. If there are any contradictions, amend as needed to make everything consistent. Make sure to include all information and examples that appear anywhere in any of the summaries.

Only return the new summary (do not give any further commentary or explain your amendations).



\{summaries\}



Format your output as follows. Make sure it contains all information from the summaries above. Examples include both interlinear glosses and English translations, and should be provided right next to the statements that they illustrate (not all at the end). Give no additional explanation or discussion.



\# Grammar



\#\# Morphology



(morphological information here)



\#\# Syntax



(syntactic information here)

==> prompts/lexicon/lex_step1_extract.txt <==
A hypothetical language has the following phonology and grammar:



=== START ===

\{phonology\}



\{grammar\}

=== END ===



Output a CSV with a lexicon of the language, including all lexical items that appear in the language's information above.



The CSV column names and their contents should be:

* "ipa": Lexical item as IPA (without brackets)

* "pos": Part of speech

* "translation": Translation of item into English

* "grammar": Any grammar points or information specific to that lexical item (e.g. inflectional or conjugational classes, irregularities, ...)

* "derivation": If the item is derived, note its derivation here

* "notes": Any additional notes



Provide translations for all lexical items, even those whose translations are not explicitly specified in the provided background above (i.e. don't list any translations as "unknown").



Do not provide any further explanation or text, only the CSV.

==> prompts/lexicon/lex_step2_expand.txt <==
A hypothetical language has the following phonology:



=== START ===

\{phonology\}

=== END ===



It has the following grammar:



=== START ===

\{grammar\}

=== END ===



It has the following lexicon:



=== START ===

\{lexicon\}

=== END ===



Propose at least \{n\} additional lexical items to add to the lexicon, including a diverse set of items covering common and uncommon concepts and different parts of speech. Make sure they obey the language's phonology and morphology, including following the word shape distribution described in "Word Shapes and Lexical Statistics". Also make sure they do not overlap any existing lexical items.



Output a CSV in the same format as the lexicon above. The CSV column names and their contents should be:

* "ipa": Lexical item as IPA (without brackets)

* "pos": Part of speech

* "translation": Translation of item into English

* "grammar": Any grammar points or information specific to that lexical item (e.g. inflectional or conjugational classes, irregularities, ...)

* "derivation": If the item is derived, note its derivation here

* "notes": Any additional notes



Do not provide any further explanation or text, only the CSV.

==> prompts/phonology/phon_step1_checklist.txt <==
I am designing a hypothetical language’s phonology. Provide me with \{n\_questions\} sliders with scales from 1 to \{scale\_size\}, and/or multiple-choice questions with \{n\_answers\} possible answers (numbered 1-\{scale\_size\}), to determine the most important typological features to construct this language's phonology. There should be \{n\_questions\} of them total (counting sliders and multiple-choice questions together).

Provide no additional explanation or discussion.

==> prompts/phonology/phon_step2_summary.txt <==
I am designing a hypothetical language’s phonology.



Consider the following checklist:

== START CHECKLIST ==

\{checklist\}

== END CHECKLIST ==



Use values \{values\} for those respectively.

It should also obey the following constraint(s); if these contradict the above, these take priority:

\{custom\}



Now write a summary of its phonology.

Make sure there are a couple of aspects that are unusual, creative, interesting, or surprising, while still obeying the constraints from above.

Format your output as follows. Give no additional explanation or discussion.



\# Phonology



\#\# Consonants



(IPA chart of consonants, as markdown table)



\#\# Vowels



(IPA chart of vowels, as markdown table)



\#\# Phonotactics



(Brief, single-paragraph explanation)



\#\# Suprasegmentals



(Brief, single-paragraph explanation)

==> prompts/phonology/phon_step3_word_shapes.txt <==
A hypothetical language has the following phonology:



=== START ===

\{phonology\}

=== END ===



Write a description of the distribution of word shapes in this language, touching content vs. function items and the distribution of word lengths and syllable counts. Use qualitative descriptors (like "most," "many," "some," "few," "rare") rather than specific percentages or numbers.

Include at least \{n\} diverse lexical items that illustrate the points discussed.

Give the words in IPA (underlying phonemic representation only), making sure all phonemic features are indicated, including contrastive suprasegmentals (if relevant). Do not give their translations in English; only note if they are content or function items and how common or uncommon they are.



The new lexical items should obey the following constraints:

\{custom\}

If these contradict anything above, these constraints take priority.



Format your output as follows. Give no additional explanation or discussion.



\#\# Word Shapes and Lexical Statistics



(description here)

==> prompts/qa/qa_amend.txt <==
Here is a hypothetical language's phonology:

=== START ===

\{content\}

=== END ===



Here is a judgement of its overall consistency on a scale of 1 (completely inconsistent) - 5 (completely consistent), and specific issues found (if any) and their priorities (from 1=high to 3=low) and how to correct them:

\{judgement\}

Correct these points (and any other errors or inconsistencies, if any), outputting an amended version (without === START === / === END === lines). Give no additional explanation or discussion.

==> prompts/qa/qa_critic.txt <==
Here is a hypothetical language's \{content\_type\}:

=== START ===

\{content\}

=== END ===



Is the description of the language's \{content\_type\} consistent? Return a JSON with keys:

* "overall\_score": Integer from 1 (completely inconsistent) to 10 (completely consistent), scoring the \{content\_type\} overall. If there are not issues that are strictly contradictions or errors (for example, if the only issues are ambiguities/unclear points), the score should be 9 (consistent but somewhat unclear). If there are only minor contradictions or errors, the score should be 8 (very minor inconsistencies).

* "issues": List of errors and inconsistencies found (if any) and their corrections. Each item in this list should be an object with the following keys and values:

  * "issue": String describing issue

  * "type": One of "inconsistency"/"error"/"ambiguity", indicating if the issue is an inconsistency (contradiction), error (other mistake), or ambiguity (not strictly a mistake but unclear)

  * "correction": String describing how it should be corrected

  * "priority": 1 (high -- severe issue), 2 (medium), or 3 (low -- minor or very minor issue)

Be as exhaustive as possible in your search for issues.

Output only this JSON object. Give no additional explanation or discussion.

==> prompts/qa/qa_critic_with_context.txt <==
Here is a hypothetical language's \{content\_type\}:

=== START ===

\{content\}

=== END ===



For context, here is the language's \{context\_type\}:

=== START ===

\{context\}

=== END ===



Is the description of the language's \{content\_type\} consistent with itself and with its \{context\_type\}? Return a JSON with keys:

* "overall\_score": Integer from 1 (completely inconsistent) to 10 (completely consistent), scoring the \{content\_type\} overall. If there are not issues that are strictly contradictions or errors (for example, if the only issues are ambiguities/unclear points), the score should be 9 (consistent but somewhat unclear). If there are only minor contradictions or errors, the score should be 8 (very minor inconsistencies).

* "issues": List of errors and inconsistencies found (if any) and their corrections. Each item in this list should be an object with the following keys and values:

  * "issue": String describing issue

  * "type": One of "inconsistency"/"error"/"ambiguity", indicating if the issue is an inconsistency (contradiction), error (other mistake), or ambiguity (not strictly a mistake but unclear)

  * "correction": String describing how it should be corrected in the \{content\_type\}. Note that only the \{content\_type\} can be corrected, not the \{context\_type\}. If the issue is due to a conflict with the \{context\_type\}, make sure this description will be clear to an editor who does not have the \{context\_type\} in front of them when amending the \{content\_type\}.

  * "priority": 1 (high -- severe issue), 2 (medium), or 3 (low -- minor or very minor issue)

Be as exhaustive as possible in your search for issues.

Output only this JSON object. Give no additional explanation or discussion.

==> prompts/qa/qa_translation_amend.txt <==
Here is a translation result for a constructed language that might need improvement:

=== START ===

\{content\}

=== END ===



Based on this quality assessment:

=== START ===

\{judgement\}

=== END ===



Please provide an improved version of the translation that addresses the identified issues. Make sure to:



1. Fix any phonological violations by adjusting words to follow the sound patterns

2. Correct grammatical errors to match the specified rules

3. Improve lexical choices and justify any new words created

4. Ensure accurate glossing with proper morpheme breakdown

5. Preserve semantic meaning while fixing technical issues

6. Maintain consistency across all elements



Return the corrected translation in the same JSON format as the original:



\{\{

    "sentences": [

        \{\{

            "conlang\_sentence": "<corrected sentence in the constructed language only - no glosses, morpheme breaks, or explanations>",

            "gloss": "<corrected word-by-word breakdown with morphemes and grammatical functions>",

            "new\_words": [\{\{"<new\_word>": "<english\_translation>"\}\}],

            "new\_grammar\_rules": [\{\{"rule": "<description\_of\_new\_rule>", "justification": "<explanation\_of\_why\_needed\_and\_consistency>"\}\}]

        \}\}

    ]

\}\}



Output only this JSON object. Give no additional explanation or discussion.



==> prompts/qa/qa_translation_critic_with_context.txt <==
Here is a translation result for a constructed language:

=== START ===

\{content\}

=== END ===



For context, here is the language specification:

=== START ===

\{context\}

=== END ===



Evaluate the quality and accuracy of this translation. Return a JSON with keys:

* "overall\_score": Integer from 1 (completely incorrect) to 10 (excellent translation), scoring the translation overall. Consider:

  - Adherence to phonological rules (10: fully consistent, 8-9: minor violations, 5-7: some violations, 1-4: major violations)

  - Adherence to grammatical rules (10: fully consistent, 8-9: minor violations, 5-7: some violations, 1-4: major violations)

  - Appropriate use of lexicon (10: excellent use, 8-9: mostly appropriate, 5-7: some issues, 1-4: poor lexical choices)

  - Quality of glossing (10: accurate and complete, 8-9: mostly accurate, 5-7: some errors, 1-4: poor glossing)

  - Semantic accuracy (10: meaning preserved, 8-9: mostly preserved, 5-7: some meaning lost, 1-4: meaning significantly altered)

* "issues": List of problems found (if any). Each item should be an object with:

  * "issue": String describing the problem

  * "type": One of "phonological\_violation"/"grammatical\_violation"/"lexical\_error"/"glossing\_error"/
  
  "semantic\_error"/"consistency\_error"

  * "correction": String describing how the translation should be corrected

  * "priority": 1 (high -- major error affecting meaning or violating core rules), 2 (medium -- noticeable error), or 3 (low -- minor issue or style preference)



Be thorough in checking:

1. Phonological consistency: Do invented words follow the sound patterns and constraints?

2. Grammatical consistency: Are word order, morphology, and syntax rules followed?

3. Lexical appropriateness: Are existing words used correctly? Are new words justified and well-formed?

4. Glossing accuracy: Does the gloss correctly break down morphemes and grammatical functions?

5. Semantic preservation: Does the translation convey the intended meaning?

6. Internal consistency: Are new rules and words consistent with each other?



Output only this JSON object. Give no additional explanation or discussion.



==> prompts/translation/translation_single.txt <==
You are a skilled linguist working with a constructed language. You have been provided with a complete language specification including vocabulary, grammar and phonology.



A hypothetical language has the following phonology:



=== START ===

\{phonology\}

=== END ===



It has the following grammar:



=== START ===

\{grammar\}

=== END ===



\{lexicon\_section\}



Your task is to translate the following English sentence into this constructed language:



English sentence: \{input\_sentence\}



Instructions:

1. Use the vocabulary provided in the language specification (if available)

2. Follow the grammatical rules and patterns described

3. Apply the phonological conventions

4. If a word is not in the vocabulary, invent a new word that is consistent with the specifications

5. If a grammatical construction is needed but not specified, invent a new grammar rule that is consistent with the existing language patterns

6. Ensure the translation follows the word order and morphological patterns specified



If you create new words, ensure they:

- Follow the phonological constraints of the language

- Have appropriate semantic scope for the meaning needed

- Use appropriate derivational processes if applicable



If you create new grammar rules, ensure they:

- Are consistent with existing grammatical patterns

- Follow the language's morphological and syntactic tendencies

- Are plausible extensions of the existing system



Provide a gloss line: break down the conlang sentence word by word, showing morphemes and their grammatical functions using standard linguistic abbreviations (e.g., FUT, SBJ, OBJ, ACC, etc.). The gloss should use English abbreviations and morpheme breakdowns, NOT the conlang words.



Return the result in JSON format only:



\{\{

    "sentences": [

        \{\{

            "conlang\_sentence": "<sentence in the constructed language>",

            "gloss": "<word-by-word breakdown with morphemes and grammatical functions>",

            "new\_words": [\{\{"<new\_word>": "<english\_translation>"\}\}],

            "new\_grammar\_rules": [\{\{"rule": "<description\_of\_new\_rule>", "justification": "<explanation\_of\_why\_needed\_and\_consistency>"\}\}]

        \}\}

    ]

\}\}


